Closing the Loop: A Framework for Trustworthy Machine Learning in Power Systems

Deep decarbonization of the energy sector will require massive penetration of stochastic renewable energy resources and an enormous amount of grid asset coordination; this represents a challenging paradigm for the power system operators who are tasked with maintaining grid stability and security in the face of such changes. With its ability to learn from complex datasets and provide predictive solutions on fast timescales, machine learning (ML) is well-posed to help overcome these challenges as power systems transform in the coming decades. In this work, we outline five key challenges (dataset generation, data pre-processing, model training, model assessment, and model embedding) associated with building trustworthy ML models which learn from physics-based simulation data. We then demonstrate how linking together individual modules, each of which overcomes a respective challenge, at sequential stages in the machine learning pipeline can help enhance the overall performance of the training process. In particular, we implement methods that connect different elements of the learning pipeline through feedback, thus "closing the loop" between model training, performance assessments, and re-training. We demonstrate the effectiveness of this framework, its constituent modules, and its feedback connections by learning the N-1 small-signal stability margin associated with a detailed model of a proposed North Sea Wind Power Hub system.

==> figures/workflow.tex <==
\definecolor{colorbox}{rgb}{0.12156862745098039, 0.47058823529411764, 0.7058823529411765}
%\definecolor{color_arrows}{rgb}{0.8901960784313725, 0.10196078431372549, 0.10980392156862745}
\definecolor{color_arrows}{rgb}{0.80, 0.4, 0.37}
\tikzstyle{BOXY} = [rectangle, rounded corners = 5, minimum width=3.2cm, minimum height=0.8cm,text centered, draw=black, fill=colorbox!50,line width=0.3mm, font=\small]
%\def\boxdistance{1.1cm}
\def\boxdistance{0.8cm}
\begin{tikzpicture}
% \node [align=center] (box1) [BOXY] {Problem\\$\frac{d}{dt}\statevariable = \fvector(t, \statevariable(t); \inputvariable)$};
% \node [align=center] (box2) [BOXY, below of = box1, yshift = -3.5cm] {Analytical solution\\ \statevariable{} = $\bm{h}(t, \xinitial; \inputvariable)$};
% \node [align=center] (box3) [BOXY, right of = box1, xshift = 5cm] {Numerical scheme};
% \node [align=center] (box4) [BOXY, below of = box3, yshift = -1.1cm] {Numerical approximation\\(point-wise) $\statevariable{}'$};
% \node [align=center] (box5) [BOXY, right of = box2, xshift = 5cm] {Approximate function\\$\hat{\statevariable} = \hat{\bm{h}}(t, \xinitial; \inputvariable)$};
% \node [align=center] (box6) [right of = box2, xshift = 1.9cm] {$\approx$};
%         % \draw[black,transform canvas={yshift=0.2cm},->,>={Stealth[scale=1.2]},line width=0.3mm] (box1) -- (box2);
%         % \draw[black,transform canvas={yshift=-0.2cm},<->,>={Stealth[scale=1.2]},line width=0.3mm] (box1) -- (box2);
%         % \draw[black,<->,>={Stealth[scale=1.2]},line width=0.3mm] (box2) -- (box3);
% %\path (box1.south east) edge[bend left,color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (box2.north east);
% %\path (box2.north west) edge[bend left,color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (box1.south west);
% \draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm, dashed] (box1.south) --  node [midway, left] {} (box2.north);
% \path (box1.east) edge[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (box3.west);
% \draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (box3.south) --  node [midway, left] {Simulation} (box4.north);
% \draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (box4.south) --  node [midway, left] {classical NN} (box5.north);
% \draw[transform canvas={xshift=0.1cm}] (box3.east) edge[bend left,color=black,->,>={Stealth[scale=1.2]},line width=0.3mm]node[midway, right, align=center] {Learning\\without data} (box5.east);
% \node[align=center] (database) [BOXY] {Database creation\\$F(\mathcal{D}, f, g)$};
% \node[align=center] (inputdomain) [BOXY, above of = database, yshift = 1.5cm] {Domain question};
% \node[align=center] (problemphysics) [BOXY, above of = database, yshift = 1.5cm, xshift= 2cm] {Problem physics $f, g$};
% \node[align=center] (dataprep) [BOXY, below of = database, yshift = -1.5cm] {Data preparation\\ \\- Filtering\\- Train-test split\\- Normalisation};
% \node[align=center] (training) [BOXY, below of = dataprep, yshift = -1.5cm] {Training process};
% \node[align=center] (evaluation) [BOXY, below of = training, yshift = -1.5cm,  xshift= -2cm] {Statistical evaluation};
% \node[align=center] (verification) [BOXY, below of = training, yshift = -1.5cm,  xshift= 2cm] {Verification};
% \draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (database.south) --  node [midway, right, align=center] {comprehensive, unfiltered table\\one row per data point} (dataprep.north);
% \draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (inputdomain.south) --  node [midway, right, align=center] {} (database.north);
% \draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (problemphysics.south) --  node [midway, right, align=center] {} (database.north);
% \draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (training.south) --  node [midway, left, align=center] {\weights, \biases, structure} (evaluation.north);
% \draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (training.south) --  node [midway, right, align=center] {\weights, \biases, structure} (verification.north);

\node[align=center] (MLframe) [rectangle, rounded corners = 5, minimum width=8.5cm, minimum height=7.25cm,text centered, draw=black, fill=orange!20,line width=0.1mm, font=\small, yshift = -2*\boxdistance] {};

%\node[align=center] (MLframe) [rectangle, rounded corners = 5, minimum width=8.5cm, minimum height=8cm,text centered, draw=black, fill=orange!20,line width=0.1mm, font=\small, yshift = -2*\boxdistance] {};

\node[align=center] (database) [BOXY, above of = MLframe, yshift = 2*\boxdistance, xshift=-1.2cm] {Dataset creation\\(Sec.~\labelcref{subsec:M_database_creation}, \labelcref{subsec:database_creation})};
\node[align=center] (inputdomain) [BOXY, above of = database, yshift = \boxdistance, xshift=-0.8cm] {Physics-based\\domain question};
\node[align=center] (dataprep) [BOXY, below of = database, yshift = -\boxdistance, xshift=0.8cm] {Data pre-processing\\(Sec.~\labelcref{subsec:M_preprocessing}, \labelcref{subsec:preprocessing})};
\node[align=center] (training) [BOXY, below of = dataprep, yshift = -\boxdistance, xshift=0.8cm] {Model learning\\(Sec.~\labelcref{subsec:M_model_training}, \labelcref{subsec:model_training})};
\node[align=center] (evaluation) [BOXY, below of = training, yshift = -\boxdistance, xshift=0.8cm] {Model assessment\\(Sec.~\labelcref{subsec:M_performance_assessment}, \labelcref{subsec:performance_assessment})};
%\node[align=center] (verification) [ellipse, draw, font=\small, fill=color_arrows,  minimum width=1.5cm, minimum height=0.8cm, below of = training, yshift = -0.5*\boxdistance, xshift=-3cm] {Reformulated\\model};
\node[align=center] (verification) [ellipse, draw, font=\small, fill=color_arrows,  minimum width=1.5cm, minimum height=0.8cm, below of = training, yshift = -\boxdistance, xshift=-3cm] {\textbf{Reformulated}\\\textbf{model}};
\node[align=center] (embedding) [BOXY, below of = evaluation, yshift = -\boxdistance, xshift=0.8cm] {Embedding\\(Sec.~\labelcref{subsec:M_embedding}, \labelcref{subsec:embedding})};

\draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (inputdomain) --  (database);
\draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (database) --  (dataprep);
\draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (dataprep) --  (training);
\draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (training) --  (evaluation);
\draw[color=black,->,>={Stealth[scale=1.2]},line width=0.3mm] (evaluation) --  (embedding);

\draw[transform canvas={xshift=0.1cm}] (inputdomain.east) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm]node[midway, right, align=center] {\textbf{Physics}\\\textbf{Regularization}} (training.20);
% \draw[transform canvas={xshift=0.1cm}] (inputdomain.east) edge[bend left,color=red,->,>={Stealth[scale=1.2]},line width=0.3mm]node[midway, right, align=center] {Regions} (evaluation.east);
% \draw[transform canvas={xshift=0.1cm}] (training.east) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.3mm]node[midway, right, align=center] {Reformulation} (evaluation.east);
% \draw[transform canvas={xshift=0.1cm}] (training.east) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.3mm]node[midway, right, align=center] {Reformulation} (embedding.east);
% \draw[transform canvas={xshift=-0.1cm}] (dataprep.west) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.3mm]node[midway, right, align=center] {DW} (database.south west);
% \draw[transform canvas={xshift=-0.1cm}] (training.west) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.3mm]node[midway, left, align=center] {NI} (database.south west);
% \draw[transform canvas={xshift=-0.1cm}] (verification) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.3mm]node[midway, left, align=center] {VI} (database.south west);
% \draw[transform canvas={xshift=-0.1cm}] (verification) edge[bend right,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.3mm]node[midway, left, align=center] {} (embedding.west);
\draw[] (dataprep.west) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm]node[midway, right, align=center] {\textbf{DW}} (database.south west);
\draw[] (training.west) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm]node[midway, left, align=center] {\textbf{NI}} (database.south west);
\draw[] (verification) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm]node[midway, left, align=center] {\textbf{VI}} (database.south west);
\draw[] (verification) edge[bend right,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm]node[midway, left, align=center] {} (embedding.west);
%\draw[color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.3mm] (verification.south east) -- node[midway, left, align=center] {} (evaluation);
\draw[color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm] (verification.east) -- node[midway, left, align=center] {} (evaluation.west);

\draw(training.230) edge[bend left,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm] node[midway, left, align=center] {} (verification.15);

\draw[] (verification) edge[bend right,color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm]node[midway, left, align=center] {} (embedding.west);

%\draw[color=color_arrows,->,>={Stealth[scale=1.2]},line width=0.4mm] (training.south west)-- node[midway, left, align=center] {} (verification);

\end{tikzpicture}

